Breaking The Ice: Video Segmentation for Close-Range Ice-Covered Waters

Rapid ice recession in the Arctic Ocean, with predictions of ice-free summers by 2060, opens new maritime routes but requires reliable navigation solutions. Current approaches rely heavily on subjective expert judgment, underscoring the need for automated, data-driven solutions. This study leverages machine learning to assess ice conditions using ship-borne optical data, introducing a finely annotated dataset of 946 images, and a semi-manual, region-based annotation technique. The proposed video segmentation model, UPerFlow, advances the SegFlow architecture by incorporating a six-channel ResNet encoder, two UPerNet-based segmentation decoders for each image, PWCNet as the optical flow encoder, and cross-connections that integrate bi-directional flow features without loss of latent information. The proposed architecture outperforms baseline image segmentation networks by an average 38% in occluded regions, demonstrating the robustness of video segmentation in addressing challenging Arctic conditions.

==> images/regionDistIm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{images/regionDistIm.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7694,4324)(55,-5172)
\put(1576,-1718){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Length}%
}}}
\put(1576,-1486){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Focal}%
}}}
\put(1234,-2320){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}Focal Point}%
}}}
\put(4351,-5086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.63,.25,0}Region of Interest}%
}}}
\put(7497,-3371){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$Y$}%
}}}
\put(1889,-4421){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$y_b$}%
}}}
\put(1546,-3011){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$y_t$}%
}}}
\put(2882,-5011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z$}%
}}}
\put(2779,-4629){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$x$}%
}}}
\put(2670,-4461){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$y$}%
}}}
\put(7083,-5097){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z_\infty$}%
}}}
\put(2693,-1407){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,1}Image Plane}%
}}}
\put(2253,-2155){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\beta$}%
}}}
\put(2469,-1516){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(3213,-2435){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$y_\infty$}%
}}}
\end{picture}%
